The non-positive circuit weight problem in parametric graphs: a solution based on dioid theory

Let us consider a parametric weighted directed graph in which every arc $(j,i)$ has weight of the form $w((j,i))=\max(P_{ij}+\lambda,I_{ij}-\lambda,C_{ij})$, where $\lambda$ is a real parameter and $P$, $I$ and $C$ are arbitrary square matrices with elements in $\mathbb{R}\cup\{-\infty\}$. In this paper, we design an algorithm that solves the Non-positive Circuit weight Problem (NCP) on this class of parametric graphs, which consists in finding all values of $\lambda$ such that the graph does not contain circuits with positive weight. This problem, which generalizes other instances of the NCP previously investigated in the literature, has applications in the consistency analysis of a class of discrete-event systems called P-time event graphs. The proposed algorithm is based on max-plus algebra and formal languages, and improves the worst-case complexity of other existing approaches, achieving strongly polynomial time complexity $\mathcal{O}(n^4)$ (where $n$ is the number of nodes in the graph).

==> figures/LevnerKats1.tex <==
\begin{tikzpicture}[node distance=3cm and 3cm,>=stealth',bend angle=45,thick]

% G(P,Q,R)
\node [place,tokens=0,label=center:{$j$}] (P1) {};
\node [place,tokens=0,label=center:{$i$},right= 4 cm of P1] (P2) {};
% \node [place,tokens=0,label=center:{$3$},right= of P2] (P3) {};

% Edges G(P,Q,R)
\draw (P1) edge[->] node[auto,swap,label=above:{$\max(\MP_{ij} + \lambda,\MC_{ij})$}] {} (P2);
%  \draw (P1) edge[loop left,->] node {$-\lambda$} (P1);
%  \draw (P2) edge[loop below,->] node {$-\lambda$} (P2);
%  \draw (P3) edge[loop below,->] node {$-\lambda$} (P3);
% \draw (P3) edge[loop right,->] node {$\max(-4+\lambda,-\lambda)$} (P3);
% \draw (P2) edge[bend left=60,->] node[auto,swap,label=below:{$-3$}] {} (P1);
% \draw (P2) edge[bend right=60,->] node[auto,swap,label=above:{$\max(-\lambda,-3)$}] {} (P1);
% \draw (P2) edge[->] node[auto,swap,label=above:{$0.5-\lambda$}] {} (P3);
% \draw (P1) edge[bend right=90,->] node[auto,swap,label=above:{$6$}] {} (P3);
% \draw (P3) edge[bend right=60,->] node[auto,swap,label=above:{$0.5$}] {} (P2);
\node [right = 1cm of P2] (eq) {$\iff$};
\node [place,tokens = 0,label=center:{$j$},right = 1cm of eq] (P11) {};
\node [place,tokens=0,label=center:{$i$},right= of P11] (P22) {};
\node [place,tokens=0,label=center:{$j'$}] at ($(P11.east) + (1.5cm,1cm)$) (P33) {};
\draw (P11) edge[->] node[auto,swap,label=above:{$\MP_{ij} + \lambda$}] {} (P22);
\draw (P11) edge[bend left=30,->] node[auto,swap,label=above:{$0$}] {} (P33);
\draw (P33) edge[bend left=30,->] node[auto,swap,label=above:{$\MC_{ij}$}] {} (P22);

% \node [place,tokens=0,label=center:{$h$},below= 1.5cm of P1] (P1) {};
% \node [place,tokens=0,label=center:{$k$},right= 3.5 cm of P1] (P2) {};
% \draw (P1) edge[->] node[auto,swap,label=above:{$\max(p + \lambda,i - \lambda,c)$}] {} (P2);
% \node [right = 1cm of P2] (eq) {$\iff$};
% \node [place,tokens = 0,label=center:{$h$},right = 1cm of eq] (P11) {};
% \node [place,tokens=0,label=center:{$k$},right= of P11] (P22) {};
% \node [place,tokens=0,label=center:{$h'$}] at ($(P11.east) + (1.5cm,1cm)$) (P33) {};
% \node [place,tokens=0,label=center:{$h''$}] at ($(P11.east) + (1.5cm,-1cm)$) (P44) {};
% \draw (P11) edge[->] node[auto,swap,label=above:{$p + \lambda$}] {} (P22);
% \draw (P11) edge[bend left=30,->] node[auto,swap,label=above:{$0$}] {} (P33);
% \draw (P33) edge[bend left=30,->] node[auto,swap,label=above:{$c$}] {} (P22);
% \draw (P11) edge[bend right=30,->] node[auto,swap,label=below:{$0$}] {} (P44);
% \draw (P44) edge[bend right=30,->] node[auto,swap,label=below:{$i - \lambda$}] {} (P22);

\end{tikzpicture}


==> figures/LevnerKats2.tex <==
\begin{tikzpicture}[node distance=3cm and 3cm,>=stealth',bend angle=45,thick]

% G(P,Q,R)
% \node [place,tokens=0,label=center:{$h$}] (P1) {};
% \node [place,tokens=0,label=center:{$k$},right= 3.5 cm of P1] (P2) {};
% % \node [place,tokens=0,label=center:{$3$},right= of P2] (P3) {};
% 
% % Edges G(P,Q,R)
% \draw (P1) edge[->] node[auto,swap,label=above:{$\max(p + \lambda,c)$}] {} (P2);
% %  \draw (P1) edge[loop left,->] node {$-\lambda$} (P1);
% %  \draw (P2) edge[loop below,->] node {$-\lambda$} (P2);
% %  \draw (P3) edge[loop below,->] node {$-\lambda$} (P3);
% % \draw (P3) edge[loop right,->] node {$\max(-4+\lambda,-\lambda)$} (P3);
% % \draw (P2) edge[bend left=60,->] node[auto,swap,label=below:{$-3$}] {} (P1);
% % \draw (P2) edge[bend right=60,->] node[auto,swap,label=above:{$\max(-\lambda,-3)$}] {} (P1);
% % \draw (P2) edge[->] node[auto,swap,label=above:{$0.5-\lambda$}] {} (P3);
% % \draw (P1) edge[bend right=90,->] node[auto,swap,label=above:{$6$}] {} (P3);
% % \draw (P3) edge[bend right=60,->] node[auto,swap,label=above:{$0.5$}] {} (P2);
% \node [right = 1cm of P2] (eq) {$\iff$};
% \node [place,tokens = 0,label=center:{$h$},right = 1cm of eq] (P11) {};
% \node [place,tokens=0,label=center:{$k$},right= of P11] (P22) {};
% \node [place,tokens=0,label=center:{$h'$}] at ($(P11.east) + (1.5cm,1cm)$) (P33) {};
% \draw (P11) edge[->] node[auto,swap,label=above:{$p + \lambda$}] {} (P22);
% \draw (P11) edge[bend left=30,->] node[auto,swap,label=above:{$0$}] {} (P33);
% \draw (P33) edge[bend left=30,->] node[auto,swap,label=above:{$c$}] {} (P22);

\node [place,tokens=0,label=center:{$j$}] (P1) {};
\node [place,tokens=0,label=center:{$i$},right= 4 cm of P1] (P2) {};
\draw (P1) edge[->] node[auto,swap,label=above:{$\max(\MP_{ij} + \lambda,\MI_{ij} - \lambda,\MC_{ij})$}] {} (P2);
\node [right = 1cm of P2] (eq) {$\iff$};
\node [place,tokens = 0,label=center:{$j$},right = 1cm of eq] (P11) {};
\node [place,tokens=0,label=center:{$i$},right= of P11] (P22) {};
\node [place,tokens=0,label=center:{$j'$}] at ($(P11.east) + (1.5cm,1cm)$) (P33) {};
\node [place,tokens=0,label=center:{$j''$}] at ($(P11.east) + (1.5cm,-1cm)$) (P44) {};
\draw (P11) edge[->] node[auto,swap,label=above:{$\MP_{ij} + \lambda$}] {} (P22);
\draw (P11) edge[bend left=30,->] node[auto,swap,label=above:{$0$}] {} (P33);
\draw (P33) edge[bend left=30,->] node[auto,swap,label=above:{$\MC_{ij}$}] {} (P22);
\draw (P11) edge[bend right=30,->] node[auto,swap,label=below:{$0$}] {} (P44);
\draw (P44) edge[bend right=30,->] node[auto,swap,label=below:{$\MI_{ij} - \lambda$}] {} (P22);

\end{tikzpicture}


==> figures/TEG_example.tex <==
\begin{tikzpicture}[node distance=.5cm and 1cm,>=stealth',bend angle=45,thick]

\node [transitionV,label=below:$t_1$] (x1) {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p11) [left= of x1] {};
\node [place,tokens=0,label=below:{$[\alpha_m,\beta_m]$}] (p21) [right= of x1] {};
\node [place,tokens=1,label=above:{$[0,+\infty]$}] (p12) [above= of p21] {};
\node [transitionV,label=below:$t_2$] (x2) [right=of p21] {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p22) [below= of x2] {};
\node (p22) [below= of x2] {};
\node [place,tokens=0,label=below:{$[0.5,+\infty]$}] (p32) [right= of x2] {};
\node [place,tokens=1,label=above:{$[0.5,+\infty]$}] (p23) [above= of p32] {};
\node [transitionV,label=below:$t_3$] (x3) [right=of p32] {};
\node [place,tokens=1,label=below:{$[0,4]$}] (p33) [right= of x3] {};
\node [place,tokens=0,label=below:{$[6,+\infty]$}] (p31) [below= of p22] {};

% ARROWS
\draw (x1) edge[->] (p21);
\draw (p21) edge[->] (x2);
\draw (x2) edge[->] (p32);
\draw (p32) edge[->] (x3);
\draw (x1) edge[bend right=30,->] (p31);
\draw (p31) edge[bend right=30,->] (x3);
\draw (x2) edge[bend right=30,->] (p12);
\draw (p12) edge[bend right=30,->] (x1);
\draw (x3) edge[bend right=30,->] (p23);
\draw (p23) edge[bend right=30,->] (x2);
% \draw (x1) edge[bend right=30,->] (p11);
% \draw (p11) edge[bend right=30,->] (x1);
% \draw (x2) edge[bend right=30,->] (p22);
% \draw (p22) edge[bend right=30,->] (x2);
\draw (x3) edge[bend right=30,->] (p33);
\draw (p33) edge[bend right=30,->] (x3);
\end{tikzpicture}


==> figures/matrixMultiplicationIntuition.tex <==
\begin{tikzpicture}[node distance=.5cm and 1cm,>=stealth',bend angle=45,thick]
\tikzset{
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
    }
}

% G(P)
\node [place,tokens=0,label=center:{$1$}] (P1) {};
\node [place,tokens=0,label=center:{$2$},right= of P1] (P2) {};
\node [place,tokens=0,label=center:{$3$},right= of P2] (P3) {};
\node [left= 10pt of P1] (GP) {$\mathcal{G}(\MA)$}; 

% G(Q)
\node [place,tokens=0,label=center:{$1$},right= 70pt of P3] (Q1) {};
\node [place,tokens=0,label=center:{$2$},right= of Q1] (Q2) {};
\node [place,tokens=0,label=center:{$3$},right= of Q2] (Q3) {};
\node [left= 10pt of Q1] (GQ) {$\mathcal{G}(\MB)$}; 

% G(P,Q)
\node [below=70pt of GP] (point1) {};
\node [below=70pt of Q3] (point2) {};
\node [place,between=point1 and point2,tokens=0,label=center:{$2$},] (PQ2) {};
\node [place,tokens=0,label=center:{$1$},left= of PQ2] (PQ1) {};
% \node [place,tokens=0,label=center:{$1$},below= 60pt of P3] (PQ1) {};

\node [place,tokens=0,label=center:{$3$},right= of PQ2] (PQ3) {};
\node [left= 10pt of PQ1] (GPQ) {$\mathcal{G}(\MA,\MB)$}; 

% Circuits
% \path [draw,line width=5pt,-,red!50, bend left=60] (PQ2) edge node {} (PQ1);
% \path [draw,line width=5pt,-,red!50] (PQ1) edge node {} (PQ2);
% 
% \path [draw,line width=2.5pt,-,blue!50] (PQ1) edge node {} (PQ2);
% \path [draw,line width=2.5pt,-,blue!50] (PQ2) edge node {} (PQ3);
% \path [draw,line width=2.5pt,-,blue!50,bend left=90] (PQ3) edge node {} (PQ1);

% Edges G(P)
\draw (P1) edge[->] node[auto,swap,label=above:{$2$}] {} (P2);
\draw (P3) edge[loop above,->] node {$-1$} (P3);

% Edged G(Q)
\draw (Q1) edge[bend left=60,->] node[auto,swap,label=above:{$0$}] {} (Q2);
\draw (Q2) edge[bend left=60,->] node[auto,swap,label=below:{$-2$}] {} (Q1);
\draw (Q2) edge[->] node[auto,swap,label=above:{$-2$}] {} (Q3);
\draw (Q3) edge[bend left=90,->] node[auto,swap,label=below:{$1$}] {} (Q1);

% Edges G(P,Q)
\draw (PQ1) edge[->] node[auto,swap,label=above:{$2,\wA$}] {} (PQ2);
\draw (PQ3) edge[loop above,->] node {$-1,\wA$} (PQ3);
\draw (PQ1) edge[bend left=60,->] node[auto,swap,label=above:{$0,\wB$}] {} (PQ2);
\draw (PQ2) edge[bend left=60,->] node[auto,swap,label=below:{$-2,\wB$}] {} (PQ1);
\draw (PQ2) edge[->] node[auto,swap,label=above:{$-2,\wB$}] {} (PQ3);
\draw (PQ3) edge[bend left=90,->] node[auto,swap,label=below:{$1,\wB$}] {} (PQ1);

\end{tikzpicture}


==> figures/multi_prec_graph_2.tex <==
\begin{tikzpicture}[node distance=1cm and 2cm,>=stealth',bend angle=45,thick]

% G(P,Q,R)
\node [place,tokens=0,label=center:{$1$},] (P1) {};
\node [place,tokens=0,label=center:{$2$},right= of P1] (P2) {};
\node [place,tokens=0,label=center:{$3$},right= of P2] (P3) {};

% Edges G(P,Q,R)
\draw (P2) edge[->] node[auto,swap,label=below:{$-\lambda,\wI$}] {} (P1);
\draw (P3) edge[loop below,->] node {$-\lambda,\wI$} (P3);
\draw (P3) edge[loop right,->] node {$-4+\lambda,\wP$} (P3);
\draw (P2) edge[bend left=60,->] node[auto,swap,label=below:{$-3,\wC$}] {} (P1);
\draw (P1) edge[bend left=60,->] node[auto,swap,label=above:{$2,\wC$}] {} (P2);
\draw (P3) edge[->] node[auto,swap,label=below:{$0.5-\lambda,\wI$}] {} (P2);
\draw (P1) edge[bend left=90,->] node[auto,swap,label=above:{$6,\wC$}] {} (P3);
\draw (P2) edge[bend left=60,->] node[auto,swap,label=above:{$0.5,\wC$}] {} (P3);

\end{tikzpicture}


==> figures/wordGraph.tex <==
\begin{tikzpicture}[node distance=.5cm and 1cm,>=stealth',bend angle=45,thick]
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt,red] (char) {\textcolor{black}{#1}};}}
\Large{
\draw[step=1,gray!40](0,-1.5) grid (12.5,2.5); 
\draw[->] (0,0) -- (13,0) node[right] {$i$};
\draw[->] (0,-1.5) -- (0,3) node[above] {$h_s(i)$};
% \draw[dashed,gray] (0,0) -- (1,1) -- (2,2) -- (3,1) -- (4,2) -- (5,1) -- (6,0) -- (7,1) -- (8,0) -- (9,-1) -- (10,0) -- (11,-1) -- (12,0);

\node at (0,-2) {$s=$};
\node at (1,-2) {$\wA$};
\node at (2,-2) {$\wA$};
\node at (3,-2) {$\wB$};
\node at (4,-2) {$\wA$};
\node at (5,-2) {$\wB$};
\node at (6,-2) {$\wB$};
\node at (7,-2) {$\wA$};
\node at (8,-2) {$\wB$};
\node at (9,-2) {$\wB$};
\node at (10,-2) {$\wA$};
\node at (11,-2) {$\wB$};
\node at (12,-2) {$\wA$};

\draw[red] (8.5,-2.5) -- (8.5,2.5);
\node at (4.5,-2.7) {$t_1$};
\node at (10.5,-2.7) {$t_2$};

% \filldraw (0,0) circle (1.5pt);
\filldraw (1,1) circle (2pt);
\filldraw (2,2) circle (2pt);
\filldraw (3,1) circle (2pt);
\filldraw (4,2) circle (2pt);
\filldraw (5,1) circle (2pt);
\filldraw (6,0) circle (2pt);
\filldraw (7,1) circle (2pt);
\filldraw (8,0) circle (2pt);
\filldraw (9,-1) circle (2pt);
\filldraw (10,0) circle (2pt);
\filldraw (11,-1) circle (2pt);
\filldraw (12,0) circle (2pt);

\draw (1,0) -- (1,1);
\draw (2,0) -- (2,2);
\draw (3,0) -- (3,1);
\draw (4,0) -- (4,2);
\draw (5,0) -- (5,1);
\draw (7,0) -- (7,1);
\draw (9,0) -- (9,-1);
\draw (11,0) -- (11,-1);

\foreach \y in {-1,...,2}
     		\draw (0.1,\y) -- (-0.1,\y)
			node[anchor=east] {\y};

}
\end{tikzpicture}

